E-Mapper: Energy-Efficient Resource Allocation for Traditional Operating Systems on Heterogeneous Processors

Energy efficiency has become a key concern in modern computing. Major processor vendors now offer heterogeneous architectures that combine powerful cores with energy-efficient ones, such as Intel P/E systems, Apple M1 chips, and Samsungs Exyno's CPUs. However, apart from simple cost-based thread allocation strategies, today's OS schedulers do not fully exploit these systems' potential for adaptive energy-efficient computing. This is, in part, due to missing application-level interfaces to pass information about task-level energy consumption and application-level elasticity. This paper presents E-Mapper, a novel resource management approach integrated into Linux for improved execution on heterogeneous processors. In E-Mapper, we base resource allocation decisions on high-level application descriptions that user can attach to programs or that the system can learn automatically at runtime. Our approach supports various programming models including OpenMP, Intel TBB, and TensorFlow. Crucially, E-Mapper leverages this information to extend beyond existing thread-to-core allocation strategies by actively managing application configurations through a novel uniform application-resource manager interface. By doing so, E-Mapper achieves substantial enhancements in both performance and energy efficiency, particularly in multi-application scenarios. On an Intel Raptor Lake and an Arm big.LITTLE system, E-Mapper reduces the application execution on average by 20 % with an average reduction in energy consumption of 34 %. We argue that our solution marks a crucial step toward creating a generic approach for sustainable and efficient computing across different processor architectures.

==> tikz/figure3.tikz <==
\begin{tikzpicture}
    \node[outer sep=1pt] (ops) {\includegraphics[width=1cm]{figures/ops-ft.C.pdf}};
    \node[above=0pt of ops, font=\tiny, outer sep=1pt] (ops_text) {Operating Points};
    \node[draw, rounded corners=3pt, inner sep=0pt, fit=(ops)(ops_text)] (ops_result) {};

    \node[draw=boxesbg, fill=boxesbg, thick, rounded corners=3pt, align=center, left=2em of ops_result] (exploration) {Design Space\\Exploration};

    \node[dummy, left=4em of exploration] (d1) {};
    \node[app, above=1em of d1] (app) {App\textsubscript{1}};
    \node[mapping, align=center, below=1em of d1] (hw_map) {Hardware};

    \node[dummy, below right=.4em and .4em of hw_map] (hw_desc) {%
        \scalebox{.3}{%
            \begin{tikzpicture}
                \foreach \x in {1,2,3,4} {
                    \foreach \y in {1,2} {
                        \node[draw, fill=pcorebg, minimum size=1cm] (p\x\y) at (\x cm,\y cm) {P};
                    }
                }
                \foreach \x in {1, 2} {
                    \foreach \y in {1,2,3,4} {
                        \node[draw, fill=ecorebg, minimum size=.5cm] (e\x\y) at ($(4.5cm,0cm) + \x*(0.5cm, 0) + \y*(0,0.5cm)$) {E};
                    }
                }
            \end{tikzpicture}%
        }%
    };
    \draw[densely dotted] (hw_desc.south west) -- (hw_map.south east);
    \draw[densely dotted] (hw_desc.north east) -- (hw_map.north east);
    \node[reference, right=1pt of hw_map, yshift=-2pt] {\labelTikz{fig:system_overview:hardware_map}};

    \draw[thick, -{Stealth[round]}] (hw_map) to (exploration);
    \draw[thick, -{Stealth[round]}] (app) to (exploration);
    \draw[thick, -{Stealth[round]}] (exploration) to (ops_result);

    % Second part of the figure
    \node[server, right=9.5cm of exploration] (server) {\mean{}\\Manager};
    \node[socket, left=.5cm of server] (socket) {};
    \node[txt, left=1pt of socket] {Socket};
    \draw[communication] (server) -- (socket);

    \node[app, text opacity=1, fill=app1bg, left=4.5cm of server, yshift=1.2cm] (app1) {App\textsubscript{1}};
    \node[app, lib, fill=white, align=center, below=0cm of app1] (lib1) {\libmean{}};
    \node[mapping, below left=.2cm and -.18cm of lib1] (map1) {App\textsubscript{1}};
    \node[reference, right=1pt of map1] {\labelTikz{fig:system_overview:app_map}};

    \node[dummy] (help1) at ($(map1.north) + (-3pt, 0)$) {};
    \node[dummy] (help2) at ($(lib1.east) + (.5cm, 3pt)$) {};
    \draw[message, on layer=bg] (help1) -- (help1 |- help2) -- (help2);

    \draw[densely dotted] (ops_result.north east) -- (map1.north west);
    \draw[densely dotted] (ops_result.south east) -- (map1.south west);
    
    \node[app, text opacity=1, fill=app2bg, below right=.6cm and .3cm of app1] (app2) {App\textsubscript{2}};
    \node[app, lib, fill=white, align=center, below=0cm of app2] (lib2) {\libmean{}};
    \node[mapping, below left=.2cm and -.18cm of lib2] (map2) {App\textsubscript{2}};
    \node[reference, right=1pt of map2] {2};

    \node[dummy] (help1) at ($(map2.north) + (-3pt, 0)$) {};
    \node[dummy] (help2) at ($(lib2.east) + (.5cm, 3pt)$) {};
    \draw[message, on layer=bg] (help1) -- (help1 |- help2) -- (help2);

    \draw[read mapping] (lib1) to[out=180, in=85] (map1);
    \draw[communication] let \p1=(socket) in let \p2=(lib1) in (lib1.east) -- (\x1,\y2) -- (socket.north);

    \draw[read mapping] (lib2) to[out=180, in=85] (map2);
    \draw[communication] let \p1=(socket) in let \p2=(lib2) in (lib2.east) -- (\x1,\y2) -- (socket.south);

    \node[dummy, outer sep=1pt, above left=.6cm and .3cm of socket] (mapping1) {%
        \scalebox{.35}{%
            \begin{tikzpicture}
                \foreach \x in {1,2,3,4} {
                    \foreach \y in {1,2} {
                        \node[draw, fill=pcorebg, minimum size=1cm, anchor=south west] (p\x\y) at (\x cm,\y cm) {P};
                    }
                }
                \foreach \x in {1, 2} {
                    \foreach \y in {1,2,3,4} {
                        \node[draw, fill=ecorebg, minimum size=.5cm, anchor=south west] (e\x\y) at ($(4.5cm,0.5cm) + \x*(0.5cm, 0) + \y*(0,0.5cm)$) {E};
                    }
                }

                \node[shape=circle, minimum size=11pt, fill=app1bg, anchor=center] at (p21) {};
                \node[shape=circle, minimum size=11pt, fill=app1bg, anchor=center] at (p12) {};
                \node[shape=circle, minimum size=11pt, fill=app1bg, anchor=center] at (p31) {};
                \node[shape=circle, minimum size=11pt, fill=app1bg, anchor=center] at (e13) {};
                \node[shape=circle, minimum size=11pt, fill=app1bg, anchor=center] at (e22) {};
            \end{tikzpicture}%
        }%
    };
    \node[reference, left=0pt of mapping1, yshift=3pt] {\labelTikz{fig:system_overview:mapping}};
    \node[dummy] (help1) at ($(server.west) + (0,4pt)$) {};
    \node[dummy] (help2) at ($(socket.center) + (4pt, 4pt)$) {};
    \node[dummy] (help3) at ($(mapping1.south east) + (0,4pt)$) {};
    \draw[message] (help1) -- (help2 |- help1) -- (help2 |- help3) -- (help3);

    \node[dummy, outer sep=1pt, below left=.6cm and -.4cm of socket] (mapping2) {%
        \scalebox{.35}{%
            \begin{tikzpicture}
                \foreach \x in {1,2,3,4} {
                    \foreach \y in {1,2} {
                        \node[draw, fill=pcorebg, minimum size=1cm, anchor=south west] (p\x\y) at (\x cm,\y cm) {P};
                    }
                }
                \foreach \x in {1, 2} {
                    \foreach \y in {1,2,3,4} {
                        \node[draw, fill=ecorebg, minimum size=.5cm, anchor=south west] (e\x\y) at ($(4.5cm,0.5cm) + \x*(0.5cm, 0) + \y*(0,0.5cm)$) {E};
                    }
                }

                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (p11) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (p41) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (p22) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (p32) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (p42) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (e14) {};
                \node[shape=circle, minimum size=11pt, fill=app2bg, anchor=center] at (e23) {};
            \end{tikzpicture}%
        }%
    };
    \node[reference, left=0pt of mapping2, yshift=-3pt] {3};
    \node[dummy] (help1) at ($(server.west) + (0,-4pt)$) {};
    \node[dummy] (help2) at ($(socket.center) + (4pt, -4pt)$) {};
    \node[dummy] (help3) at (mapping2.north east) {};
    \draw[message] (help1) -- (help2 |- help1) -- (help2 |- help3);

    \node[mapping, above left=1em and -.7cm of server] (hw_map2) {Hardware};
    \node[reference, right=1pt of hw_map2, yshift=4pt] {1};
    \draw[read mapping] (server) to[out=120, in=300] (hw_map2);

    \node[draw=boxesbg, fill=boxesbg, thick, rounded corners=3pt, align=center, above right=.6em and 1em of server] (refinement) {Configuration\\Refinement};
    \node[draw=boxesbg, fill=boxesbg, thick, rounded corners=3pt, align=center, below right=.6em and 1em of server] (monitoring) {Perf \& Power\\Monitoring};

    \draw[thick, -{Stealth[round]}] (server) to[out=285,in=175] (monitoring);
    \draw[thick, -{Stealth[round]}] (monitoring) to[out=60,in=300] (refinement);
    \draw[thick, -{Stealth[round]}] (refinement) to[out=180,in=75] (server);

    \node[dummy] at (ops_result.east |- app1.north) (d2) {}; 
    \node[dummy] at (ops_result.east |- map2.south) (d3) {}; 

    \draw[very thick] ($(d2) + (8pt, -5pt)$) -- ($(d3) + (8pt, 5pt)$);

    \node[dummy, fit=(app)(ops_result)] (d4) {};
    \node[dummy, fit=(app1)(refinement)] (d5) {};

    \node[above=1.5em of d4] (dtime) {\textbf{Design Time}};
    \node at (d5 |- dtime) {\textbf{Execution Time}};
\end{tikzpicture}



==> tikz/figure5.tikz <==
\begin{tikzpicture}
        \node[server] (server) {\mean{}\\Manager};

        \node[mapping, below right=.2cm and -.25cm of server] (hardware_map) {Hardware};
        \node[reference, right=1pt of hardware_map] {1};

        \draw[read mapping] (server) to[out=270, in=170] (hardware_map);

        \node[app, text opacity=1, fill=app1bg, below=1.3cm of server] (app1) {App\textsubscript{1}};
        \node[app, lib, align=center, below=0cm of app1] (lib1) {\libmean{}};
        \node[mapping, right=.655cm of lib1.south east, anchor=north] (map1) {App\textsubscript{1}};
        \node[reference, right=1pt of map1] {2};

        \node[dummy, right=5pt of server] (bserver) {};

        \node[dummy, right=1cm of bserver] (bstartup) {};
        \draw[active] (bserver |- server) -- (bstartup |- server) node[txt, midway, sloped, above] {Startup \&\\socket init};

        \node[dummy, right=.4cm of bstartup] (app1startup) {};
        \draw[active] (bstartup |- app1) -- (app1startup |- app1) node[txt, midway, sloped, above] {Startup};
        \draw[call] (app1startup |- app1) -- (app1startup |- lib1);

        \node[dummy, right=.6cm of app1startup] (lib1startup) {};
        \draw[active] (app1startup |- lib1) -- (lib1startup |- lib1) node[txt, midway, sloped, below] {Startup};
        \draw[communicate] (lib1startup |- lib1) -- (lib1startup |- server) node[txt, midway, sloped, above] {\texttt{register}};

        \node[dummy, right=.5cm of lib1startup] (register) {};
        \draw[active] (lib1startup |- server) -- (register |- server);
        \draw[communicate] (register |- server) -- (register |- lib1);

        \node[dummy, right=.8cm of register] (read_config) {};
        \draw[active] (register |- lib1) -- (read_config |- lib1) node[txt, midway, sloped, below] (read1) {Read\\description};
        \draw[read mapping] (lib1) to[out=300, in=180] (map1);
        \draw[communicate] (read_config |- lib1) -- (read_config |- server) node[txt, midway, sloped, above] (send1) {\texttt{send\_configs(cfgs)}};

        \node[dummy, right=1cm of read_config] (select_best) {};
        \draw[active] (read_config |- server) -- (select_best |- server) node[txt, midway, above, sloped] {Select best\\configuration};
        \draw[communicate] (select_best |- server) -- (select_best |- lib1) node[txt, midway, sloped, above] (send) {\texttt{activate\_config(cfg)}};
        \node[reference, above=0pt of send, xshift=2pt] {3};

        \node[dummy, right=.8cm of select_best] (reconfigure) {};
        \draw[active] (select_best |- lib1) -- (reconfigure |- lib1) node[txt, midway, below, sloped] (apply) {Apply\\configuration};
        \node[reference, below=-2pt of apply] {4};
        \draw[call] (reconfigure |- lib1) -- (reconfigure |- app1);

        \node[dummy, right=.8cm of reconfigure] (reconfigure_ack) {};
        \draw[active] (reconfigure |- app1) -- (reconfigure_ack |- app1) node[txt, midway, above, sloped] {Reconfigure};
        \draw[call] (reconfigure_ack |- app1) -- (reconfigure_ack |- lib1);

        \node[dummy, right=.2cm of reconfigure_ack] (done) {};
        \draw[active] (reconfigure_ack |- lib1) -- (done |- lib1);
        \draw[communicate] (done |- lib1) -- (done |- server);

        \draw[active] (done |- server) -- ++(.1cm, 0);

        \begin{pgfonlayer}{bg}
            \draw[gray, opacity=.5, densely dashed] (server) -- (done);
            \draw[gray, opacity=.5, densely dashed] (app1) -- (done |- app1);
            \draw[gray, opacity=.5, densely dashed] (lib1) -- (done |- lib1);
        \end{pgfonlayer}
\end{tikzpicture}

